TOPPO: Rethinking PPO for Multi-Task Reinforcement Learning with Critic Balancing

Soft Actor-Critic (SAC) and its variants dominate Multi-Task Reinforcement Learning (MTRL) due to their off-policy sample efficiency, while on-policy methods such as Proximal Policy Optimization (PPO) remain underexplored. We diagnose that PPO in MTRL suffers from a previously overlooked issue: critic-side gradient ill-conditioning, which may cause tail tasks to stall while easy tasks dominate the value function's updates. To address this, we propose TOPPO (Tail-Optimized PPO), a reformulation of PPO via Critic Balancing -- a set of modules that improve gradient conditioning and balance learning dynamics across tasks. Unlike prior approaches that rely on modular architectures or large models, TOPPO targets the optimization bottleneck within PPO itself. Empirically, on the Meta-World+ MT50 benchmark, TOPPO achieves stronger mean and tail-task performance than prior SAC-family and ARS-family methods while using substantially fewer parameters and reaching their final performance in fewer environment steps. Notably, TOPPO matches or surpasses strong SAC baselines early in training and maintains superior performance at full budget. Ablations confirm the effectiveness of each module in TOPPO and provide insights into their interactions. Our results demonstrate that, with proper optimization, on-policy methods can rival or exceed off-policy approaches in MTRL, challenging the prevailing reliance on SAC and highlighting critic-side gradient conditioning as the central bottleneck.

==> (inline-0) <==
\begin{tabular}{l r@{\,}l r@{\,}l r@{\,}l r@{\,}l r@{\,}l r@{\,}l}
\toprule
Task & \multicolumn{2}{c}{Vanilla MT-PPO} & \multicolumn{2}{c}{+ LN-c} & \multicolumn{2}{c}{+ LN-c + PopArt} & \multicolumn{2}{c}{+ LN-c + FG-c} & \multicolumn{2}{c}{+ LN-c + PopArt + FG-c} & \multicolumn{2}{c}{\textbf{TOPPO}} \\
\midrule
\texttt{assembly-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{push-back-v3} & $30.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm48.3$}} & $50.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm52.7$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $20.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm42.2$}} & $9.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm29.1$}} & $10.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.6$}} \\
\texttt{disassemble-v3} & $0.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $8.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm25.3$}} & $9.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm29.0$}} & $19.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm40.1$}} & $18.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm39.3$}} & $19.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm40.8$}} \\
\texttt{coffee-pull-v3} & $75.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm22.8$}} & $91.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm13.0$}} & $82.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm16.3$}} & $88.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.3$}} & $83.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm18.6$}} & $72.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm30.6$}} \\
\texttt{shelf-place-v3} & $3.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.1$}} & $23.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm37.9$}} & $85.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm17.4$}} & $56.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm43.8$}} & $66.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm40.2$}} & $75.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm33.4$}} \\
\texttt{pick-place-wall-v3} & $19.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm41.3$}} & $11.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.4$}} & $84.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm30.8$}} & $93.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.7$}} & $66.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm46.3$}} & $77.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm40.9$}} \\
\texttt{stick-pull-v3} & $8.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm27.2$}} & $56.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm39.8$}} & $70.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm29.2$}} & $75.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm28.1$}} & $76.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm23.3$}} & $82.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm11.1$}} \\
\texttt{bin-picking-v3} & $27.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm43.7$}} & $90.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.6$}} & $87.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.9$}} & $82.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm29.6$}} & $85.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm16.7$}} & $83.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm29.8$}} \\
\texttt{soccer-v3} & $84.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}9.6$}} & $91.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.3$}} & $74.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm13.0$}} & $91.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}7.8$}} & $85.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm12.6$}} & $84.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm15.0$}} \\
\texttt{basketball-v3} & $34.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm34.3$}} & $72.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm20.9$}} & $75.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm25.1$}} & $76.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm13.5$}} & $80.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm15.9$}} & $85.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm16.8$}} \\
\texttt{coffee-push-v3} & $83.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.7$}} & $95.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.4$}} & $94.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}7.9$}} & $84.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm11.8$}} & $92.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm11.5$}} & $90.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}9.2$}} \\
\texttt{button-press-topdown-wall-v3} & $98.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.3$}} & $96.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.0$}} & $92.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm14.0$}} & $82.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm16.1$}} & $98.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.5$}} & $94.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.9$}} \\
\texttt{dial-turn-v3} & $87.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm15.1$}} & $78.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm33.9$}} & $76.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.2$}} & $89.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.4$}} & $88.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm18.7$}} & $95.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.4$}} \\
\texttt{button-press-topdown-v3} & $99.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.2$}} & $96.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.3$}} & $87.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm15.1$}} & $89.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}9.6$}} & $98.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.4$}} & $96.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.1$}} \\
\texttt{pick-out-of-hole-v3} & $54.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm47.6$}} & $91.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}7.0$}} & $85.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm15.2$}} & $87.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}9.5$}} & $92.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm14.0$}} & $96.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.4$}} \\
\texttt{handle-pull-side-v3} & $89.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.6$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $97.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.2$}} \\
\texttt{box-close-v3} & $97.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.0$}} & $97.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.2$}} & $97.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.9$}} & $97.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.2$}} & $98.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.0$}} & $97.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.9$}} \\
\texttt{button-press-wall-v3} & $99.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.5$}} & $96.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.9$}} & $98.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.8$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $98.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} & $98.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.3$}} \\
\texttt{hand-insert-v3} & $98.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.4$}} & $94.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.2$}} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.0$}} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.0$}} & $97.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.7$}} & $98.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.5$}} \\
\texttt{push-wall-v3} & $96.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.6$}} & $90.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm16.2$}} & $99.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.4$}} & $87.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm12.4$}} & $90.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm16.1$}} & $98.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.1$}} \\
\texttt{pick-place-v3} & $95.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.9$}} & $94.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.0$}} & $90.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm15.8$}} & $96.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.5$}} & $95.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.2$}} & $98.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} \\
\texttt{sweep-into-v3} & $99.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.2$}} & $96.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.0$}} & $98.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.8$}} & $95.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.1$}} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} & $98.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.2$}} \\
\texttt{push-v3} & $90.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm11.5$}} & $90.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.3$}} & $95.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.0$}} & $92.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.3$}} & $97.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.0$}} & $99.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.4$}} \\
\texttt{hammer-v3} & $50.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm52.7$}} & $87.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.6$}} & $79.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm42.1$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $98.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.7$}} & $99.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.4$}} \\
\texttt{peg-unplug-side-v3} & $99.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.7$}} & $96.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.6$}} & $96.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}9.3$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.8$}} & $97.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.0$}} & $99.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.4$}} \\
\texttt{faucet-open-v3} & $92.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm16.2$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $96.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.6$}} & $95.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}7.9$}} & $95.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm13.3$}} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.3$}} \\
\texttt{faucet-close-v3} & $99.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} & $98.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.1$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.8$}} & $94.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm11.9$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.8$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.3$}} \\
\texttt{window-open-v3} & $97.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.7$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $99.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.3$}} \\
\texttt{coffee-button-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $99.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.2$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $97.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.8$}} & $99.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.2$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} \\
\texttt{handle-press-v3} & $97.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.9$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $98.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.9$}} & $97.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.2$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} \\
\texttt{handle-pull-v3} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.8$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} \\
\texttt{lever-pull-v3} & $29.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm47.0$}} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} \\
\texttt{peg-insert-side-v3} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.8$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.8$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $99.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.4$}} & $98.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.1$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} \\
\texttt{reach-wall-v3} & $98.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.2$}} & $99.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $98.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.1$}} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.0$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} \\
\texttt{sweep-v3} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.8$}} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.0$}} & $99.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.4$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} \\
\texttt{button-press-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{door-close-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{door-lock-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{door-open-v3} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.3$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{door-unlock-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{drawer-close-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{drawer-open-v3} & $30.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm48.3$}} & $89.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.4$}} & $97.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.3$}} & $97.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}7.5$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{handle-press-side-v3} & $99.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} & $97.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.7$}} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{plate-slide-back-side-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{plate-slide-back-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{plate-slide-side-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{plate-slide-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{reach-v3} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{stick-push-v3} & $60.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm51.2$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $94.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm11.0$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{window-close-v3} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l r@{\,}l r@{\,}l r@{\,}l r@{\,}l r@{\,}l r@{\,}l}
\toprule
Task & \multicolumn{2}{c}{Vanilla MT-PPO} & \multicolumn{2}{c}{+ LN-c} & \multicolumn{2}{c}{+ LN-c + PopArt} & \multicolumn{2}{c}{+ LN-c + FG-c} & \multicolumn{2}{c}{+ LN-c + PopArt + FG-c} & \multicolumn{2}{c}{\textbf{TOPPO (V1)}} \\
\midrule
\texttt{box-close-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $7.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm11.1$}} & $2.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}7.0$}} & $0.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.3$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{hand-insert-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{handle-pull-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{peg-insert-side-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{stick-pull-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{stick-push-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{disassemble-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $17.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm37.6$}} & $20.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm42.2$}} & $8.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm27.2$}} \\
\texttt{assembly-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $7.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm19.4$}} & $6.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm17.5$}} & $8.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm18.3$}} & $18.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm38.5$}} & $18.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm38.1$}} \\
\texttt{handle-pull-side-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $10.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.6$}} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $30.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm48.3$}} & $20.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm42.2$}} \\
\texttt{basketball-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $3.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}7.5$}} & $5.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm11.7$}} & $1.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} & $14.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm23.5$}} & $29.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm34.2$}} \\
\texttt{coffee-pull-v3} & $18.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm27.5$}} & $40.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm34.7$}} & $7.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm24.0$}} & $30.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm33.5$}} & $40.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm37.4$}} & $68.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm38.4$}} \\
\texttt{hammer-v3} & $13.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm24.8$}} & $66.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm36.0$}} & $77.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm23.5$}} & $90.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm14.3$}} & $85.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm12.1$}} & $84.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm13.3$}} \\
\texttt{soccer-v3} & $60.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.4$}} & $65.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.1$}} & $88.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.0$}} & $59.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm11.7$}} & $87.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm12.6$}} & $93.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}7.0$}} \\
\texttt{pick-place-wall-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $75.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm21.0$}} & $97.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.4$}} & $66.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm29.6$}} & $96.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.2$}} & $94.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.2$}} \\
\texttt{bin-picking-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $59.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm17.5$}} & $91.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}7.9$}} & $69.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm18.2$}} & $94.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.4$}} & $95.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.0$}} \\
\texttt{coffee-push-v3} & $67.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}9.2$}} & $79.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm12.7$}} & $94.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.9$}} & $83.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.3$}} & $89.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm11.8$}} & $95.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.1$}} \\
\texttt{button-press-topdown-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $91.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm16.8$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.3$}} & $84.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm17.7$}} & $98.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.5$}} & $95.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm11.9$}} \\
\texttt{button-press-topdown-wall-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $84.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.2$}} & $98.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.7$}} & $86.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm15.0$}} & $97.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.6$}} & $96.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.0$}} \\
\texttt{pick-out-of-hole-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $69.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm24.8$}} & $72.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm40.1$}} & $70.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm24.2$}} & $97.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.9$}} & $96.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.8$}} \\
\texttt{push-v3} & $40.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.1$}} & $88.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}9.0$}} & $98.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.6$}} & $93.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.0$}} & $96.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.1$}} & $97.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.6$}} \\
\texttt{sweep-into-v3} & $83.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm14.1$}} & $80.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm13.1$}} & $96.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.2$}} & $78.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm12.2$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.8$}} & $97.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.8$}} \\
\texttt{shelf-place-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $20.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm34.8$}} & $77.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm40.9$}} & $32.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm35.5$}} & $98.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.7$}} & $98.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.3$}} \\
\texttt{pick-place-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $77.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm14.4$}} & $89.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.4$}} & $72.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm15.4$}} & $97.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.5$}} & $98.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.5$}} \\
\texttt{sweep-v3} & $6.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm20.2$}} & $53.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm24.0$}} & $99.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.4$}} & $46.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm21.1$}} & $96.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.6$}} & $98.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.7$}} \\
\texttt{button-press-wall-v3} & $71.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.8$}} & $81.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm17.6$}} & $98.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.4$}} & $67.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm13.7$}} & $98.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.2$}} & $99.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.5$}} \\
\texttt{door-lock-v3} & $87.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm14.3$}} & $60.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm27.6$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $69.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm23.7$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.3$}} & $99.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.7$}} \\
\texttt{push-back-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $76.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm18.0$}} & $97.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.8$}} & $54.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm21.1$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} \\
\texttt{push-wall-v3} & $24.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.1$}} & $79.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm21.4$}} & $97.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}2.7$}} & $72.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm20.1$}} & $98.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.8$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} \\
\texttt{reach-wall-v3} & $96.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.8$}} & $98.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.8$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $93.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}7.3$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} \\
\texttt{button-press-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $94.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm14.1$}} & $99.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.2$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{coffee-button-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{dial-turn-v3} & $84.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm17.5$}} & $95.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.1$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $86.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}8.5$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{door-close-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $84.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm22.8$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $78.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm20.7$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{door-open-v3} & $0.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $84.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.2$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.3$}} & $82.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm30.5$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{door-unlock-v3} & $16.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm13.9$}} & $3.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.1$}} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.0$}} & $2.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.1$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.8$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{drawer-close-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{drawer-open-v3} & $86.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.7$}} & $93.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm11.6$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $95.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.1$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{faucet-close-v3} & $76.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm41.0$}} & $76.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm27.1$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $74.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm23.9$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{faucet-open-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $97.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $75.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm33.1$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{handle-press-side-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{handle-press-v3} & $93.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}6.2$}} & $84.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm12.1$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.3$}} & $94.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm10.5$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{lever-pull-v3} & $25.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.2$}} & $49.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm41.3$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $35.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm44.6$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{peg-unplug-side-v3} & $14.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm17.3$}} & $81.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm14.5$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.8$}} & $85.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}7.5$}} & $99.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.9$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{plate-slide-back-side-v3} & $18.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm39.7$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $99.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.2$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{plate-slide-back-v3} & $30.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm48.3$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $90.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.6$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{plate-slide-side-v3} & $76.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm40.8$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{plate-slide-v3} & $86.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm13.8$}} & $98.2$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}4.5$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $97.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}5.4$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{reach-v3} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $99.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.6$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $97.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{window-close-v3} & $90.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.6$}} & $97.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}7.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $97.8$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}3.2$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\texttt{window-open-v3} & $90.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm31.6$}} & $76.4$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm18.5$}} & $99.6$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}1.3$}} & $62.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm25.1$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} & $100.0$ & {\fontsize{5pt}{6pt}\selectfont\textcolor{gray}{$\pm\phantom{0}0.0$}} \\
\bottomrule
\end{tabular}
